Compressed Differentially Private Distributed Optimization with Linear Convergence

This paper addresses the problem of differentially private distributed optimization under limited communication, where each agent aims to keep their cost function private while minimizing the sum of all agents' cost functions. In response, we propose a novel Compressed differentially Private distributed Gradient Tracking algorithm (CPGT). We demonstrate that CPGT achieves linear convergence for smooth and strongly convex cost functions, even with a class of biased but contractive compressors, and achieves the same accuracy as the idealized communication algorithm. Additionally, we rigorously prove that CPGT ensures differential privacy. Simulations are provided to validate the effectiveness of the proposed algorithm.

==> connectedgraph.tex <==
\usetikzlibrary{positioning, fit, calc}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
thick,main node/.style={circle,fill=gray!20,draw,font=\sffamily\small\bfseries}]

\node[main node] (1) {1};
\node[main node] (2) [ right of=1] {2};
\node[main node] (3) [ below right of=2] {3};
\node[main node] (4) [ below left of=3] {4};
\node[main node] (5) [ left of=4] {5};
\node[main node] (6) [ below left of=1] {6};

%	\node[main node] (7) [ left of=13] {7};
%	\node[main node] (14) [ below left of=11] {14}; 
%	\node[main node] (10) [ below left of=14] {10};
%	\node[main node] (5) [below of=10]{5};
%	\node[main node] (9) [ right of=11] {9}; 
%	\node[main node] (2)  [below right of=14] {2};
%	\node[main node] (3) [ right of=2] {3};
%	\node[main node] (4) [below left of=2] {4};
%	
%	\node[main node] (15) [ below right of=2] {15};
%	\node[main node] (16) [right of=3] {16};
%	\node[main node] (6) [ below of=16] {6};
%	

\path[every node/.style={font=\sffamily\small}]
(1) edge  node[] {} (4)
edge  node[left] {} (2)	  
edge   node[above]{} (6)
(2) edge  node[left] {} (5)
edge  node[above]{} (1)
edge  node[left] {} (3)
(3) edge  node[left] {} (4)
edge  node[left] {} (2)
(4) edge  node[above]{} (3)
edge  node[above]{} (1)	
edge  node[left] {} (5)
(5) edge  node[left] {} (2)
edge node[left] {} (4)
edge node[left] {} (6)
(6) edge node[above]{} (5)
edge node[above]{} (1);
%  edge [bend right] node[left] {0.3} (2)
%  edge [loop above] node {0.1} (1)
%	(2) edge node [right] {} (11)
% edge node {0.3} (4)
%  edge [loop left] node {0.4} (2)
% edge [bend right] node[left] {0.1} (3)
%	(3) edge node [right] {} (6)
%	edge node [right] {} (11)
%	edge node [right] {} (16)
% edge [bend right] node[right] {0.2} (4)
%	(4) edge node [left] {} (2)
%	edge node [left] {} (10)
%	edge node [left] {} (11)
%	edge  [bend right] node{} (13)
%	edge node [bend right]{} (15)
%	(6)  edge[bend left] node [left] {} (5)
%	edge node [left] {} (15)
%	(8)  edge node [left] {} (11)
%	edge node [left] {} (2)
%	(9)  edge node [left] {} (11)
%	(10)edge node[left]{}  (2)
%	edge[bend left] node [left] {} (11)
%	(13) edge node [left] {} (11)
%	edge node [left] {} (12)
%	(14)  edge node [left] {} (2)
%	edge node [left] {} (4)
%	edge node [left] {} (8)
%	edge node [left] {} (10)
%	edge node [left] {} (11)
%	edge node [left] {} (13);
%	 edge [loop right] node {0.6} (4)
\end{tikzpicture}

